Integrating LEO Satellites and Multi-UAV Reinforcement Learning for Hybrid FSO/RF Non-Terrestrial Networks

A mega-constellation of low-altitude earth orbit (LEO) satellites (SATs) and burgeoning unmanned aerial vehicles (UAVs) are promising enablers for high-speed and long-distance communications in beyond fifth-generation (5G) systems. Integrating SATs and UAVs within a non-terrestrial network (NTN), in this article we investigate the problem of forwarding packets between two faraway ground terminals through SAT and UAV relays using either millimeter-wave (mmWave) radio-frequency (RF) or free-space optical (FSO) link. Towards maximizing the communication efficiency, the real-time associations with orbiting SATs and the moving trajectories of UAVs should be optimized with suitable FSO/RF links, which is challenging due to the time-varying network topology and a huge number of possible control actions. To overcome the difficulty, we lift this problem to multi-agent deep reinforcement learning (MARL) with a novel action dimensionality reduction technique. Simulation results corroborate that our proposed SAT-UAV integrated scheme achieves 1.99x higher end-to-end sum throughput compared to a benchmark scheme with fixed ground relays. While improving the throughput, our proposed scheme also aims to reduce the UAV control energy, yielding 2.25x higher energy efficiency than a baseline method only maximizing the throughput. Lastly, thanks to utilizing hybrid FSO/RF links, the proposed scheme achieves up to 62.56x higher peak throughput and 21.09x higher worst-case throughput than the cases utilizing either RF or FSO links, highlighting the importance of co-designing SAT-UAV associations, UAV trajectories, and hybrid FSO/RF links in beyond-5G NTNs.

==> Table/Table1.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l}
    \toprule[1pt]
    {Network Configuration} & E2E Sum Txpt. [Mbps] \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2}
    Direct Transmission & $0.4507$\hspace{3pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.1,0.2);
    } \\
    SAT-Only, $K=1$ & $0.6488$\hspace{3pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.3,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.3,0.2);
    } \\
    SAT-Only, $K=2$ & $0.6839$\hspace{3pt}  \tikz{
        \fill[fill=color3] (0.0,0) rectangle (0.35,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.35,0.2);
    } \\
    SAT-Only, $K=3$ & $1.1202$\hspace{3pt}  \tikz{
        \fill[fill=color4] (0.0,0) rectangle (1.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (1.1,0.2);
    } \\
    \textbf{SAT-Ground, $K=2$} & {$\mathbf{1.9721}$}  \tikz{
        \fill[fill=color5] (0.0,0) rectangle (2.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (2.1,0.2);
        % \fill[pattern=north east lines, pattern color=black!70!color3] (0.7910210041398044,0) rectangle (1.1728886640255558,0.2);
    } \\
    & \ \ \ \ \ \ \ \ \ \tikz{
        \draw[black] (1.1,0) -- (3.15,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny$0.5$};
        \draw[black] (1.9,-2pt) -- (1.9,2pt)node[anchor=north] {\tiny$1.0$};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {\tiny$1.5$};
        \draw[black] (3.15,-2pt) -- (3.15,2pt)node[anchor=north] {\tiny$2.0$};
        \draw[black] (3.6,-0.1pt) -- (3.6,0.1pt)node[anchor=north] {\tiny[Mbps]};
    } \vspace{-1mm} \\
    \bottomrule[1pt]
\end{tabularx}

% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}
% \begin{tabularx}{1\linewidth}{l c l}
%     \toprule[1pt]
%     \multirow{2}{*}{Types of Network Configuration} & Average Spectral Efficiency \\
%      & [bps/Hz] \\     
%     \cmidrule(lr){1-1} \cmidrule(lr){2-3}
%     Direct Transmission & $0.4507 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
%         \fill[fill=color1] (0.0,0) rectangle (0.1,0.2);
%     } \\
%     One SAT & $0.6488 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (0.3,0.2);
%     } \\
%     Two SATs & $0.6839 \times10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color3] (0.0,0) rectangle (0.35,0.2);
%     } \\
%     Three SATs & $1.1202 \times10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color5] (0.0,0) rectangle (1.1,0.2);
%     } \\
%     \textbf{Two SATs + Ground Relay} & $1.9721 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color4] (0.0,0) rectangle (2.1,0.2);
%         % \fill[pattern=north east lines, pattern color=black!70!color3] (0.7910210041398044,0) rectangle (1.1728886640255558,0.2);
%     } \\
%     & \!\!\!\!\!\!\!\!\!&\!\!\!\!\!\!\!\!\! \tikz{
%         \draw[black] (0,0) -- (2,0);
%         \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {\tiny$0.5$};
%         \draw[black] (0.6666,-2pt) -- (0.6666,2pt)node[anchor=north] {\tiny$1.0$};
%         \draw[black] (1.3333,-2pt) -- (1.3333,2pt)node[anchor=north] {\tiny$1.5$};
%         \draw[black] (1.992691029900333,-2pt) -- (1.992691029900333,2pt)node[anchor=north] {\tiny$2.0$};
%         \draw[black] (2.1,-0.1pt) -- (2.1,0.1pt)node[anchor=north] {\tiny$(\times10^{-3})$};
%     } \\
%     \bottomrule[1pt]
% \end{tabularx}



% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}
% \begin{tabularx}{1\linewidth}{l c r}
%     \toprule[1pt]
%     \multirow{2}{*}{Types of Network Configuration} & Average Spectral Efficiency \\
%      & [bps/Hz] \\     
%     \cmidrule(lr){1-1} \cmidrule(lr){2-2}
%     Direct Transmission & $0.4507 \times 10^{-3}$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
% \draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
% \draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);} \\
%     One SAT & $0.6488 \times 10^{-3}$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
% \draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
% \draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);} \\
%     Two SATs & $0.6839 \times10^{-3}$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
% \draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
% \draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);} \\
%     Three SATs & $1.1202 \times10^{-3}$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
% \draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
% \draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);} \\
%     \textbf{Two SATs + Ground Relay} & $1.9721 \times 10^{-3}$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
% \draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
% \draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);} \\
%     \bottomrule[1pt]
% \end{tabularx}



% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}
% \begin{tabularx}{1\linewidth}{l c r}
%     \toprule[1pt]
%     \multirow{2}{*}{Types of Network Configuration} & Average Spectral Efficiency \\
%      & [bps/Hz] \\     
%     \cmidrule(lr){1-1} \cmidrule(lr){2-3}
%     Direct Transmission & $0.4507 \times 10^{-3}$ & {\color{gray} ($1 \times$)} \\
%     One SAT & $0.6488 \times 10^{-3}$ & {\color{gray} ($1.4 \times$)} \\
%     Two SATs & $0.6839 \times10^{-3}$ & {\color{gray} ($1.5 \times$)} \\
%     Three SATs & $1.1202 \times10^{-3}$ & {\color{gray} ($2.5 \times$)} \\
%     \textbf{Two SATs + Ground Relay} & $1.9721 \times 10^{-3}$ & {\color{gray} ($4.4 \times$)} \\
%     \bottomrule[1pt]
% \end{tabularx}

==> Table/Table_2,3.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l}
    \toprule[1pt]
    Network Configuration & E2E Sum Txpt. [Mbps]\\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2}
    SAT-Ground, Non-cooperative & $17.9519$\hspace{4pt}  \tikz{
    \fill[fill=color1] (0.0,0) rectangle (0.3,0.2);
    \fill[pattern=north east lines, pattern color=black!50!color1] (0.0,0) rectangle (0.3,0.2);
    } \\
    SAT-Ground, Cooperative & $29.3159$\hspace{4pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.9,0.2);
        \fill[pattern=north east lines, pattern color=black!50!color2] (0.0,0) rectangle (0.9,0.2);
    } \\
    \textbf{SAT-UAV, Cooperative} & {$\mathbf{58.2921}$}  \tikz{
        \fill[fill=color3] (0.0,0) rectangle (2.0,0.2);
        \fill[pattern=north east lines, pattern color=black!50!color3] (0.0,0) rectangle (2.0,0.2);
    } \\
    & \ \ \ \ \ \ \ \ \ \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {\tiny$10$};
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny$35$};
        \draw[black] (2.2,-2pt) -- (2.2,2pt)node[anchor=north] {\tiny$60$};
        \draw[black] (2.7,-0.01pt) -- (2.7,0.01pt)node[anchor=north] {\tiny[Mbps]};
    } \vspace{-1mm} \\
    \bottomrule[1pt]
\end{tabularx}


% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}
% \begin{tabularx}{1\linewidth}{l c l l}
%     \toprule[1pt]
%     Types of Decision for Association  & E2E System Throughput \\
%     (Two SATs + Ground Relays) & [Mbps] \\     
%     \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-4}
%     Fixed Ground, Competitive & $17.9519$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%     \fill[fill=color1] (0.0,0) rectangle (0.3,0.2);
%     \fill[pattern=north east lines, pattern color=black!50!color1] (0.0,0) rectangle (0.3,0.2);
%     } \\
%     Fixed Ground, Cooperative & $29.3159$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (0.9,0.2);
%         \fill[pattern=north east lines, pattern color=black!50!color2] (0.0,0) rectangle (0.9,0.2);
%     } \\
%     \textbf{Mobile UAV, Cooperative} & $58.2921$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color3] (0.0,0) rectangle (2.0,0.2);
%         \fill[pattern=north east lines, pattern color=black!50!color3] (0.0,0) rectangle (2.0,0.2);
%     } \\
%     & \!\!\!\!\!\!\!\!\!&\!\!\!\!\!\!\!\!\! \tikz{
%         \draw[black] (0,0) -- (2,0);
%         \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {\tiny$1.0$};
%         \draw[black] (0.99,-2pt) -- (0.99,2pt)node[anchor=north] {\tiny$3.5$};
%         \draw[black] (1.992691029900333,-2pt) -- (1.992691029900333,2pt)node[anchor=north] {\tiny$6.0$};
%         \draw[black] (2.45,-0.01pt) -- (2.45,0.01pt)node[anchor=north] {\tiny[Mbps]};
%     } \\
%     \bottomrule[1pt]
% \end{tabularx}

% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}
% \begin{tabularx}{1\linewidth}{l c l l}
%     \toprule[1pt]
%     Types of Decision for Association  & Spectral Efficiency \\
%     (Two SATs + Ground Relays) & [bps/Hz] \\     
%     \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-4}
%     Fixed Ground, Competitive & $17.9519 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%     \fill[fill=color1] (0.0,0) rectangle (0.3,0.2);
%     \fill[pattern=north east lines, pattern color=black!50!color1] (0.0,0) rectangle (0.3,0.2);
%     } \\
%     Fixed Ground, Cooperative & $29.3159 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (0.9,0.2);
%         \fill[pattern=north east lines, pattern color=black!50!color2] (0.0,0) rectangle (0.9,0.2);
%     } \\
%     \textbf{Mobile UAV, Cooperative} & $58.2921 \times 10^{-3}$ \!\!\!\!\!\!&\!\!\!\!\!\! \tikz{
%         \fill[fill=color3] (0.0,0) rectangle (2.0,0.2);
%         \fill[pattern=north east lines, pattern color=black!50!color3] (0.0,0) rectangle (2.0,0.2);
%     } \\
%     & \!\!\!\!\!\!\!\!\!&\!\!\!\!\!\!\!\!\! \tikz{
%         \draw[black] (0,0) -- (2,0);
%         \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {\tiny$1.0$};
%         \draw[black] (0.99,-2pt) -- (0.99,2pt)node[anchor=north] {\tiny$3.5$};
%         \draw[black] (1.992691029900333,-2pt) -- (1.992691029900333,2pt)node[anchor=north] {\tiny$6.0$};
%         \draw[black] (2.1,-0.1pt) -- (2.1,0.1pt)node[anchor=north] {\tiny$(\times10^{-2})$};
%     } \\
%     \bottomrule[1pt]
% \end{tabularx}




==> Table/Table_Proposed.tex <==
\begin{tabularx}{1\linewidth}{l c c c}
			\toprule[1pt]
			{Objective} & E2E Sum Txpt. [Mbps] & Avg. Power [W] & EE [Kbits/J]\\
			\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 
% 			Baseline & $29.316$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=3pt] (0.25200451660156203,0) -- (0.2751595458984377,0);} & - & - \\
Rate-max & {$\mathbf{73.231}$} \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.69,0) -- (0.77,0);
\draw[black,line width=1pt] (0.69,-2pt) -- (0.69,2pt);
\draw[black,line width=1pt] (0.77,-2pt) -- (0.77,2pt);} & $1614.2$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.73,0) -- (0.87,0);
\draw[black,line width=1pt] (0.73,-2pt) -- (0.73,2pt);
\draw[black,line width=1pt] (0.87,-2pt) -- (0.87,2pt);} & $45.367$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.42,0) -- (0.48,0);
\draw[black,line width=1pt] (0.42,-2pt) -- (0.42,2pt);
\draw[black,line width=1pt] (0.48,-2pt) -- (0.48,2pt);} \\

Energy-min & $18.223$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.11,0) -- (0.25,0);
\draw[black,line width=1pt] (0.11,-2pt) -- (0.11,2pt);
\draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);} 
& {$\mathbf{314.24}$} \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.11,0) -- (0.19,0);
\draw[black,line width=1pt] (0.11,-2pt) -- (0.11,2pt);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);} 
& $57.991$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.5,0) -- (0.64,0);
\draw[black,line width=1pt] (0.5,-2pt) -- (0.5,2pt);
\draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);} \\ 

\textbf{EE-max}  & $58.292$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.52,0) -- (0.64,0);
\draw[black,line width=1pt] (0.52,-2pt) -- (0.52,2pt);
\draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);}
& $570.62$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.23,0) -- (0.35,0);
\draw[black,line width=1pt] (0.23,-2pt) -- (0.23,2pt);
\draw[black,line width=1pt] (0.35,-2pt) -- (0.35,2pt);}
& $\mathbf{102.16}$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.97,0) -- (1.07,0);
\draw[black,line width=1pt] (0.97,-2pt) -- (0.97,2pt);
\draw[black,line width=1pt] (1.07,-2pt) -- (1.07,2pt);} \\
			\bottomrule[1pt]
	\end{tabularx}


==> Table/Table_RFFSO.tex <==
\begin{tabular} {l c c c c}
		\toprule[1pt]
		\textbf{Path with UAV1} & \textbf{Src-LEO1} & \textbf{LEO1-UAV1} & \textbf{UAV1-LEO2} & \textbf{LEO2-Dst} \\
		\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}  \cmidrule(lr){5-5} 
		FSO:RF Ratio [\%] & $69.9:30.1$ & $100:0$ & $100:0$ & $69.9:30.1$  \\
		Avg. Link Distance [km] & $2099.4$  & $1643.6$  & $1842.5$  & $2099.4$  \\
		Link Distance Range & \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.2217,0) -- (0.4859,0);
\draw[black,line width=1pt] (0.2217,-2pt) -- (0.2217,2pt);
\draw[black,line width=1pt] (0.4859,-2pt) -- (0.4859,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);
}  
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.2259,0) -- (0.3701,0);
\draw[black,line width=1pt] (0.2259,-2pt) -- (0.2259,2pt);
\draw[black,line width=1pt] (0.3701,-2pt) -- (0.3701,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}  
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.2635,0) -- (0.3691,0);
\draw[black,line width=1pt] (0.2635,-2pt) -- (0.2635,2pt);
\draw[black,line width=1pt] (0.3691,-2pt) -- (0.3691,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.2217,0) -- (0.4859,0);
\draw[black,line width=1pt] (0.2217,-2pt) -- (0.2217,2pt);
\draw[black,line width=1pt] (0.4859,-2pt) -- (0.4859,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}  \\
% & \tikz{\draw[black] (0.6,-0.1pt) -- (0.6,0.1pt)node[anchor=north] {\tiny{2400 [km]}}} &  &  &  \\ 
\midrule
\textbf{Path with UAV2} & \textbf{Src-LEO1} & \textbf{LEO1-UAV2} & \textbf{UAV2-LEO2} & \textbf{LEO2-Dst} \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}  \cmidrule(lr){5-5} 
FSO:RF Link Ratio [\%] & $100:0$ & $88.1:11.9$ & $13.1:86.9$ & $100:0$  \\
Avg. Link Distance [km] & $907.6$  & $2027.1$  & $2949.3$  & $907.6$  \\
Link Distance Range & 
\tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.1239,0) -- (0.2110,0);
\draw[black,line width=1pt] (0.1239,-2pt) -- (0.1239,2pt);
\draw[black,line width=1pt] (0.2110,-2pt) -- (0.2110,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}    
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.2607,0) -- (0.4426,0);
\draw[black,line width=1pt] (0.2607,-2pt) -- (0.2607,2pt);
\draw[black,line width=1pt] (0.4426,-2pt) -- (0.4426,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}  
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.3669,0) -- (0.6229,0);
\draw[black,line width=1pt] (0.3669,-2pt) -- (0.3669,2pt);
\draw[black,line width=1pt] (0.6229,-2pt) -- (0.6229,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}  
& \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.0,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.1239,0) -- (0.2110,0);
\draw[black,line width=1pt] (0.1239,-2pt) -- (0.1239,2pt);
\draw[black,line width=1pt] (0.2110,-2pt) -- (0.2110,2pt);
\draw[red,densely dotted,line width=1pt] (0.4,-4pt) -- (0.4,4.5pt);}  \\
\bottomrule[1pt]
\end{tabular}

